A quasi-isometric embedding theorem for groups

We show that every group $H$ of at most exponential growth with respect to some left invariant metric admits a bi-Lipschitz embedding into a finitely generated group $G$ such that $G$ is amenable (respectively, solvable, satisfies a non-trivial identity, elementary amenable, of finite decomposition complexity, etc.) whenever $H$ is. We also discuss some applications to compression functions of Lipschitz embeddings into uniformly convex Banach spaces, F{\o}lner functions, and elementary classes of amenable groups.

==> fig1.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{478.62125854pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.25576145)%
    \put(0,0){\includegraphics[width=\unitlength]{fig1.pdf}}%
    \put(-0.00084226,0.22602113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$ }}}%
    \put(0.09925943,0.22749322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-h_1$}}}%
    \put(0.18638818,0.22749322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-h_1h_2$}}}%
    \put(0.28581536,0.22847461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-h_1^2h_2$}}}%
    \put(0.00820515,0.06633046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_1$}}}%
    \put(0.10487202,0.06485836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_1h_2$ }}}%
    \put(0.19810398,0.06485836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_1^2h_2$}}}%
    \put(0.29526154,0.06485839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_1^2h_2^2$}}}%
    \put(0.50524779,0.22365959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_1^{-3}$}}}%
    \put(0.57428296,0.22319995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_1^{-3}h_2^{-1}$}}}%
    \put(0.68425945,0.22316889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-h_1^{-2}h_2^{-1}$}}}%
    \put(0.83079327,0.22221856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-h_1^{-3}h_2^{-1}$}}}%
    \put(0.48338144,0.07347595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-h_1^2$}}}%
    \put(0.60320162,0.06945847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-h_1^{-3}$}}}%
    \put(0.73599731,0.07298529){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_1^{-2}$}}}%
    \put(0.83520954,0.07347595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_1^{-2}h_2^{-1}$}}}%
    \put(0.15049516,0.00519842){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_0$}}}%
    \put(0.67357946,0.00432884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_1$}}}%
  \end{picture}%
\endgroup

